Planar Graphs have Independence Ratio at least 3/13

The 4 Color Theorem (4CT) implies that every $n$-vertex planar graph has an independent set of size at least $\frac{n}4$; this is best possible, as shown by the disjoint union of many copies of $K_4$. In 1968, Erd\H{o}s asked whether this bound on independence number could be proved more easily than the full 4CT. In 1976 Albertson showed (independently of the 4CT) that every $n$-vertex planar graph has an independent set of size at least $\frac{2n}9$. Until now, this remained the best bound independent of the 4CT. Our main result improves this bound to $\frac{3n}{13}$.

==> 5to6.tex <==
\begin{figure}
%\centering
\subfloat[Adjacent vertices $u$ and $v$, with nonadjacent common 5-neighbors $w$
and $x$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 13, rotate=90]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[style = unlabeledStyle, x = 0.60, y = 0.70, L = \small {$v$}]{v0}
\Vertex[style = unlabeledStyle, x = 0.70, y = 0.70, L = \small {$u$}]{v1}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.80, L = \small {$w$}]{v2}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.60, L = \small {$x$}]{v3}
\Vertex[style = unlabeledStyle, x = 0.75, y = 0.80, L = \small {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.55, y = 0.80, L = \small {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.90, L = \small {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.75, y = 0.60, L = \small {}]{v7}
\Vertex[style = unlabeledStyle, x = 0.55, y = 0.60, L = \small {}]{v8}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.50, L = \small {}]{v9}
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v7)(v3)
\Edge[](v8)(v3)
\Edge[](v9)(v3)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v4)(v1)
\Edge[](v7)(v1)
\Edge[](v4)(v6)
\Edge[](v0)(v5)
\Edge[](v1)(v0)
\Edge[](v8)(v0)
\Edge[](v8)(v9)
\Edge[](v7)(v9)
\Edge[](v6)(v5)
\end{tikzpicture}
}}
\subfloat[Adjacent vertices $u$ and $v$, with nonadjacent common neighbors $w$
and $x$, of degree 5 and 6.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 13, rotate=-90]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[style = unlabeledStyle, x = 0.60, y = 0.70, L = \small {$u$}]{v0}
\Vertex[style = unlabeledStyle, x = 0.70, y = 0.70, L = \small {$v$}]{v1}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.80, L = \small {$x$}]{v2}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.60, L = \small {$w$}]{v3}
\Vertex[style = unlabeledStyle, x = 0.75, y = 0.80, L = \small {}]{v4}
\Vertex[style = unlabeledStyle, x = 0.55, y = 0.80, L = \small {}]{v5}
\Vertex[style = unlabeledStyle, x = 0.60, y = 0.90, L = \small {}]{v6}
\Vertex[style = unlabeledStyle, x = 0.70, y = 0.90, L = \small {}]{v7}
\Vertex[style = unlabeledStyle, x = 0.75, y = 0.60, L = \small {}]{v8}
\Vertex[style = unlabeledStyle, x = 0.55, y = 0.60, L = \small {}]{v9}
\Vertex[style = unlabeledStyle, x = 0.65, y = 0.50, L = \small {}]{v10}
\Edge[](v0)(v3)
\Edge[](v1)(v3)
\Edge[](v8)(v3)
\Edge[](v9)(v3)
\Edge[](v10)(v3)
\Edge[](v0)(v2)
\Edge[](v1)(v2)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v6)(v2)
\Edge[](v7)(v2)
\Edge[](v4)(v1)
\Edge[](v8)(v1)
\Edge[](v4)(v7)
\Edge[](v6)(v7)
\Edge[](v0)(v5)
\Edge[](v6)(v5)
\Edge[](v1)(v0)
\Edge[](v9)(v0)
\Edge[](v9)(v10)
\Edge[](v8)(v10)
\end{tikzpicture}
}}

\caption{The two instances of configuration $H$.}
\label{figH}
\end{figure}



==> 6vert.tex <==
\begin{figure}
\centering
%\subfloat[Adjacent vertices $u$ and $v$, with nonadjacent common 5-neighbors $w$
%and $x$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 13]
\tikzstyle{VertexStyle} = []
\tikzstyle{EdgeStyle} = []
\tikzstyle{labeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\tikzstyle{unlabeledStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw, fill]
\Vertex[style = labeledStyle, x = 0.550, y = 0.850, L = \small {$u_1$}]{v0}
\Vertex[style = labeledStyle, x = 0.650, y = 0.850, L = \small {$u_2$}]{v1}
\Vertex[style = labeledStyle, x = 0.600, y = 0.750, L = \small {$v$}]{v2}
\Vertex[style = labeledStyle, x = 0.700, y = 0.750, L = \small {$u_3$}]{v3}
\Vertex[style = labeledStyle, x = 0.650, y = 0.650, L = \small {$u_4$}]{v4}
\Vertex[style = labeledStyle, x = 0.550, y = 0.650, L = \small {$u_5$}]{v5}
\Vertex[style = labeledStyle, x = 0.500, y = 0.750, L = \small {$u_6$}]{v6}
\Vertex[style = labeledStyle, x = 0.600, y = 0.950, L = \small {$w_2$}]{v7}
\Vertex[style = labeledStyle, x = 0.450, y = 0.900, L = \small {$w_1$}]{v8}
\Vertex[style = labeledStyle, x = 0.750, y = 0.900, L = \small {$w_3$}]{v9}
\Vertex[style = labeledStyle, x = 0.750, y = 0.650, L = \small {$w_4$}]{v10}
\Vertex[style = labeledStyle, x = 0.600, y = 0.550, L = \small {$w_5$}]{v11}
\Vertex[style = labeledStyle, x = 0.450, y = 0.650, L = \small {$w_6$}]{v12}
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v4)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v6)(v2)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v1)(v9)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v9)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v7)(v9)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v7)(v1)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v7)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v8)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v0)(v6)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v6)(v8)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v7)(v8)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v10)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v4)(v10)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v3)(v4)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v4)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v4)(v11)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v11)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v6)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v5)(v12)
\Edge[label = \small {}, labelstyle={auto=right, fill=none}](v6)(v12)
\end{tikzpicture}
\caption{The closed neighborhood of $v$ and some nearby vertices.}
\label{fig:6vert}
\end{figure}



==> 7566.tex <==
\begin{figure}
\begin{center}
%\centering
\subfloat[A 7-vertex, $v$, with non-adjacent 5-neighbors, $u_1$, $u_2$, and
$u_3$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \small {}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \small {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \small {}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \small {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \small {$u_2$}]{v7}
\Vertex[x = 0.85, y = 0.40, L = \small {}]{v8}
\Vertex[x = 0.85, y = 0.60, L = \small {}]{v9}
\Vertex[x = 0.25, y = 0.60, L = \small {}]{v10}
\Vertex[x = 0.25, y = 0.40, L = \small {}]{v11}
\Vertex[x = 0.40, y = 0.85, L = \small {}]{v13}
\Vertex[x = 0.70, y = 0.85, L = \small {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v6)
\Edge[](v9)(v8)
\Edge[](v8)(v5)
\Edge[](v8)(v6)
\Edge[](v9)(v3)
\Edge[](v11)(v10)
\Edge[](v11)(v2)
\Edge[](v11)(v4)
\Edge[](v10)(v2)
\Edge[](v10)(v1)
\Edge[](v13)(v14)
\Edge[](v13)(v7)
\Edge[](v14)(v7)
\Edge[](v1)(v13)
\Edge[](v3)(v14)
\end{tikzpicture}}}
~~~~~~
% Figure (B)
\subfloat[A 7-vertex, $v$, with a 6-neighbor, $u_3$, and
two 5-neighbors, $u_1$ and $u_2$. 
%with all pairs of $u_i$s non-adjacent.
]{\makebox[.45\textwidth]{
\begin{tikzpicture}[xscale = -10, yscale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \small {}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \small {$u_3$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \small {}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {$1$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \small {$u_1$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \small {$u_2$}]{v7}
\Vertex[x = 0.85, y = 0.40, L = \small {}]{v8}
\Vertex[x = 0.85, y = 0.60, L = \small {$1$}]{v9}
\Vertex[x = 0.25, y = 0.60, L = \small {$2$}]{v10}
\Vertex[x = 0.25, y = 0.40, L = \small {$2$}]{v11}
\Vertex[x = 0.15, y = 0.50, L = \small {}]{v12}
\Vertex[x = 0.40, y = 0.85, L = \small {}]{v13}
\Vertex[x = 0.70, y = 0.85, L = \small {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v6)
\Edge[](v9)(v8)
\Edge[](v8)(v5)
\Edge[](v8)(v6)
\Edge[](v9)(v3)
\Edge[](v11)(v2)
\Edge[](v11)(v4)
\Edge[](v10)(v2)
\Edge[](v10)(v1)
\Edge[](v12)(v10)
\Edge[](v12)(v2)
\Edge[](v12)(v11)
\Edge[](v13)(v14)
\Edge[](v13)(v7)
\Edge[](v14)(v7)
\Edge[](v1)(v13)
\Edge[](v3)(v14)
\end{tikzpicture}}}

%%%%%
% Figure C
\subfloat[A 7-vertex, $v$, with a 6-neighbor, $u_2$, and
two 5-neighbors, $u_1$ and $u_3$. 
%with all pairs of $u_i$s non-adjacent.
]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \small {}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \small {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \small {}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {$1$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \small {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \small {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \small {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \small {}]{v9}
\Vertex[x = 0.40, y = 0.85, L = \small {$2$}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \small {$2$}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \small {}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \small {}]{v14}
%\Vertex[x = 0.95, y = 0.50, L = \small {$w_3$}]{v15}
\Vertex[x = 0.55, y = 0.95, L = \small {}]{v16}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v8)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v14)(v6)
%\Edge[](v14)(v15)
\Edge[](v14)(v13)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
%\Edge[](v13)(v15)
%\Edge[](v15)(v6)
\Edge[](v14)(v3)
\Edge[](v11)(v16)
\Edge[](v16)(v7)
\Edge[](v16)(v12)
\end{tikzpicture}}}
% Figure D
\subfloat[A 7-vertex, $v$, with a 5-neighbor, $u_1$, and
two 6-neighbors, $u_2$ and $u_3$. 
%with all pairs of $u_i$s non-adjacent.
]{\makebox[.45\textwidth]{
\begin{tikzpicture}[xscale = 10,yscale=10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \small {$4$}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \small {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \small {$4$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {$1$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {$4$}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \small {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \small {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \small {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \small {}]{v9}
\Vertex[x = 0.40, y = 0.85, L = \small {$2$}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \small {$2$}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \small {$3$}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \small {$3$}]{v14}
\Vertex[x = 0.95, y = 0.50, L = \small {$4$}]{v15}
\Vertex[x = 0.55, y = 0.95, L = \small {}]{v16}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v8)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v14)(v6)
\Edge[](v14)(v15)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
\Edge[](v13)(v15)
\Edge[](v15)(v6)
\Edge[](v14)(v3)
\Edge[](v11)(v16)
\Edge[](v16)(v7)
\Edge[](v16)(v12)
\end{tikzpicture}}}

% Figure E
\subfloat[A 7-vertex, $v$, with a 5-neighbor, $u_2$, and
two 6-neighbors, $u_1$ and $u_3$. 
%with all pairs of $u_i$s non-adjacent.
]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.40, y = 0.65, L = \small {}]{v1}
\Vertex[x = 0.35, y = 0.50, L = \small {$u_1$}]{v2}
\Vertex[x = 0.70, y = 0.65, L = \small {}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.50, L = \small {$u_3$}]{v6}
\Vertex[x = 0.55, y = 0.75, L = \small {$u_2$}]{v7}
\Vertex[x = 0.25, y = 0.60, L = \small {$1$}]{v8}
\Vertex[x = 0.25, y = 0.40, L = \small {$1$}]{v9}
\Vertex[x = 0.15, y = 0.50, L = \small {}]{v10}
\Vertex[x = 0.40, y = 0.85, L = \small {}]{v11}
\Vertex[x = 0.70, y = 0.85, L = \small {}]{v12}
\Vertex[x = 0.85, y = 0.40, L = \small {$2$}]{v13}
\Vertex[x = 0.85, y = 0.60, L = \small {$2$}]{v14}
\Vertex[x = 0.95, y = 0.5, L = \small {}]{v15}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v0)
\Edge[](v7)(v3)
\Edge[](v7)(v1)
\Edge[](v9)(v2)
\Edge[](v9)(v4)
\Edge[](v8)(v2)
\Edge[](v8)(v1)
\Edge[](v10)(v8)
\Edge[](v10)(v2)
\Edge[](v10)(v9)
\Edge[](v12)(v3)
\Edge[](v12)(v7)
\Edge[](v11)(v1)
\Edge[](v11)(v7)
\Edge[](v12)(v11)
\Edge[](v14)(v6)
\Edge[](v14)(v15)
\Edge[](v13)(v5)
\Edge[](v13)(v6)
\Edge[](v13)(v15)
\Edge[](v15)(v6)
\Edge[](v14)(v3)
\end{tikzpicture}}}

\caption{The five cases of Lemma~\ref{alpha7566}.}
\label{fig7566}
\end{center}
\end{figure}


==> alpha556tri.tex <==
\begin{figure}
%\centering
\begin{center}
\subfloat[A 3-face $v_1v_2v_3$, such that the pairwise common neighbors of
$v_1$, $v_2$, $v_3$ have degrees 5, 5, and at most 6.
]{\makebox[.45\textwidth]{
\begin{tikzpicture}[xscale = 16, yscale=14]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.85, L = \small {$u_3$}]{v0}
\Vertex[x = 0.55, y = 0.75, L = \small {$6^+$}]{v1}
\Vertex[x = 0.65, y = 0.75, L = \small {$6^+$}]{v2}
\Vertex[x = 0.60, y = 0.65, L = \small {$6^+$}]{v3}
\Vertex[x = 0.70, y = 0.65, L = \small {$u_2$}]{v4}
\Vertex[x = 0.50, y = 0.65, L = \small {$u_1$}]{v5}
\Vertex[x = 0.75, y = 0.70, L = \small {$2$}]{v6}
\Vertex[x = 0.65, y = 0.55, L = \small {$2$}]{v7}
\Vertex[x = 0.75, y = 0.60, L = \small {}]{v8}
\Vertex[x = 0.45, y = 0.70, L = \small {$1$}]{v9}
\Vertex[x = 0.45, y = 0.60, L = \small {}]{v10}
\Vertex[x = 0.55, y = 0.55, L = \small {$1$}]{v11}
\Vertex[x = 0.55, y = 0.95, L = \small {}]{v12}
\Vertex[x = 0.65, y = 0.95, L = \small {}]{v13}
\Vertex[x = 0.70, y = 0.85, L = \small {$3$}]{v14}
\Vertex[x = 0.50, y = 0.85, L = \small {$3$}]{v15}
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v2)(v4)
\Edge[](v3)(v4)
\Edge[](v3)(v1)
\Edge[](v3)(v5)
\Edge[](v1)(v5)
\Edge[](v1)(v0)
\Edge[](v6)(v4)
\Edge[](v7)(v4)
\Edge[](v8)(v4)
\Edge[](v6)(v2)
\Edge[](v6)(v8)
\Edge[](v7)(v8)
\Edge[](v7)(v3)
\Edge[](v9)(v1)
\Edge[](v9)(v5)
\Edge[](v9)(v10)
\Edge[](v11)(v3)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v10)(v5)
\Edge[](v0)(v15)
\Edge[](v0)(v12)
\Edge[](v0)(v13)
\Edge[](v0)(v14)
\Edge[](v14)(v2)
\Edge[](v14)(v13)
\Edge[](v12)(v13)
\Edge[](v12)(v15)
\Edge[](v15)(v1)
\end{tikzpicture}}}
\caption{The key case of Lemma~\ref{alpha556tri}.}
\label{figalpha556tri}
\end{center}
\end{figure}



==> alpha6567.tex <==
\begin{figure}
\begin{center}
\subfloat[The forbidden configuration.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.45, y = 0.55, L = \small {}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \small {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.65, L = \small {}]{v2}
\Vertex[x = 0.60, y = 0.50, L = \small {$u_2$}]{v3}
\Vertex[x = 0.60, y = 0.80, L = \small {}]{v4}
\Vertex[x = 0.75, y = 0.55, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.70, L = \small {$u_3$}]{v6}
\Vertex[x = 0.30, y = 0.65, L = \small {$z$}]{v7}
\Vertex[x = 0.35, y = 0.85, L = \small {$x$}]{v8}
\Vertex[x = 0.75, y = 0.85, L = \small {}]{v9}
\Vertex[x = 0.90, y = 0.80, L = \small {}]{v10}
\Vertex[x = 0.90, y = 0.65, L = \small {}]{v11}
\Vertex[x = 0.45, y = 0.40, L = \small {$w$}]{v12}
\Vertex[x = 0.55, y = 0.35, L = \small {}]{v13}
\Vertex[x = 0.65, y = 0.35, L = \small {}]{v14}
\Vertex[x = 0.75, y = 0.40, L = \small {$y$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v3)(v0)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v6)(v11)
\Edge[](v7)(v0)
\Edge[](v8)(v1)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v4)
\Edge[](v9)(v10)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v3)
\Edge[](v13)(v3)
\Edge[](v13)(v12)
\Edge[](v14)(v3)
\Edge[](v14)(v13)
\Edge[](v14)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v5)
\end{tikzpicture}}}
\subfloat[The $x \nonadj y$ case.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.45, y = 0.55, L = \small {$3,I_3$}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \small {$1,I_1,I_2$}]{v1}
\Vertex[x = 0.60, y = 0.65, L = \small {$3$}]{v2}
\Vertex[x = 0.60, y = 0.50, L = \small {$2,I_1$}]{v3}
\Vertex[x = 0.60, y = 0.80, L = \small {$1$}]{v4}
\Vertex[x = 0.75, y = 0.55, L = \small {$3$}]{v5}
\Vertex[x = 0.75, y = 0.70, L = \small {$3,I_2,I_3$}]{v6}
\Vertex[x = 0.30, y = 0.65, L = \small {$3$}]{v7}
\Vertex[x = 0.35, y = 0.85, L = \small {$3,I_3$}]{v8}
\Vertex[x = 0.75, y = 0.85, L = \small {$1,I_1$}]{v9}
\Vertex[x = 0.90, y = 0.80, L = \small {$1$}]{v10}
\Vertex[x = 0.90, y = 0.65, L = \small {$1,I_1$}]{v11}
\Vertex[x = 0.45, y = 0.40, L = \small {$2,I_2$}]{v12}
\Vertex[x = 0.55, y = 0.35, L = \small {$2$}]{v13}
\Vertex[x = 0.65, y = 0.35, L = \small {$2,I_2$}]{v14}
\Vertex[x = 0.75, y = 0.40, L = \small {$3,I_3$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v3)(v0)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v6)(v11)
\Edge[](v7)(v0)
\Edge[](v8)(v1)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v4)
\Edge[](v9)(v10)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v3)
\Edge[](v13)(v3)
\Edge[](v13)(v12)
\Edge[](v14)(v3)
\Edge[](v14)(v13)
\Edge[](v14)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v5)
\end{tikzpicture}}}
~~~~~~~

\subfloat[The $x \adj y$ and $w \nonadj z$ case.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.35, y = 0.55, L = \small {$2$}]{v0}
\Vertex[x = 0.35, y = 0.70, L = \small {$1,I_1,I_3$}]{v1}
\Vertex[x = 0.50, y = 0.65, L = \small {$2$}]{v2}
\Vertex[x = 0.50, y = 0.50, L = \small {$2,I_3$}]{v3}
\Vertex[x = 0.50, y = 0.80, L = \small {$2,I_2$}]{v4}
\Vertex[x = 0.65, y = 0.55, L = \small {$2,I_2$}]{v5}
\Vertex[x = 0.65, y = 0.70, L = \small {$3,I_1$}]{v6}
\Vertex[x = 0.20, y = 0.65, L = \small {$2,I_2$}]{v7}
\Vertex[x = 0.25, y = 0.85, L = \small {$1$}]{v8}
\Vertex[x = 0.65, y = 0.85, L = \small {$3,I_3$}]{v9}
\Vertex[x = 0.80, y = 0.80, L = \small {$3$}]{v10}
\Vertex[x = 0.80, y = 0.65, L = \small {$3,I_3$}]{v11}
\Vertex[x = 0.35, y = 0.40, L = \small {$2,I_2$}]{v12}
\Vertex[x = 0.45, y = 0.35, L = \small {$1,I_1$}]{v13}
\Vertex[x = 0.55, y = 0.35, L = \small {$1$}]{v14}
\Vertex[x = 0.65, y = 0.40, L = \small {$1,I_1$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v3)(v0)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v6)(v11)
\Edge[](v7)(v0)
\Edge[](v8)(v1)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v4)
\Edge[](v9)(v10)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v3)
\Edge[](v13)(v3)
\Edge[](v13)(v12)
\Edge[](v14)(v3)
\Edge[](v14)(v13)
\Edge[](v14)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v5)
\end{tikzpicture}}}
\subfloat[The $x \adj y$ and $w \adj z$ case.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.30, y = 0.60, L = \small {$2,I_2$}]{v0}
\Vertex[x = 0.30, y = 0.75, L = \small {$1,I_1,I_3$}]{v1}
\Vertex[x = 0.45, y = 0.70, L = \small {$2$}]{v2}
\Vertex[x = 0.45, y = 0.55, L = \small {$2,I_3$}]{v3}
\Vertex[x = 0.45, y = 0.85, L = \small {$2,I_2$}]{v4}
\Vertex[x = 0.60, y = 0.60, L = \small {$2,I_2$}]{v5}
\Vertex[x = 0.60, y = 0.75, L = \small {$3,I_1$}]{v6}
\Vertex[x = 0.15, y = 0.70, L = \small {$1$}]{v7}
\Vertex[x = 0.20, y = 0.90, L = \small {$1$}]{v8}
\Vertex[x = 0.60, y = 0.90, L = \small {$3,I_3$}]{v9}
\Vertex[x = 0.75, y = 0.85, L = \small {$3$}]{v10}
\Vertex[x = 0.75, y = 0.70, L = \small {$3,I_3$}]{v11}
\Vertex[x = 0.30, y = 0.45, L = \small {$1,I_1$}]{v12}
\Vertex[x = 0.40, y = 0.40, L = \small {$2$}]{v13}
\Vertex[x = 0.50, y = 0.40, L = \small {$2,I_2$}]{v14}
\Vertex[x = 0.60, y = 0.45, L = \small {$1,I_1$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v3)(v0)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v6)(v11)
\Edge[](v7)(v0)
\Edge[](v8)(v1)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v4)
\Edge[](v9)(v10)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v3)
\Edge[](v13)(v3)
\Edge[](v13)(v12)
\Edge[](v14)(v3)
\Edge[](v14)(v13)
\Edge[](v14)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v5)
\end{tikzpicture}}}
~~~~~~~

\subfloat[The case of one identified pair.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 10]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.45, y = 0.55, L = \small {}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \small {$u_1$}]{v1}
\Vertex[x = 0.60, y = 0.65, L = \small {}]{v2}
\Vertex[x = 0.60, y = 0.50, L = \small {$u_2$}]{v3}
\Vertex[x = 0.60, y = 0.80, L = \small {$1$}]{v4}
\Vertex[x = 0.75, y = 0.55, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.70, L = \small {$u_3$}]{v6}
\Vertex[x = 0.30, y = 0.65, L = \small {$1$}]{v7}
\Vertex[x = 0.35, y = 0.85, L = \small {$Q$}]{v8}
\Vertex[x = 0.75, y = 0.85, L = \small {$Q$}]{v9}
\Vertex[x = 0.90, y = 0.80, L = \small {$Q$}]{v10}
\Vertex[x = 0.90, y = 0.65, L = \small {$1$}]{v11}
\Vertex[x = 0.45, y = 0.40, L = \small {$2a$}]{v12}
\Vertex[x = 0.55, y = 0.35, L = \small {$2b$}]{v13}
\Vertex[x = 0.65, y = 0.35, L = \small {$2a$}]{v14}
\Vertex[x = 0.75, y = 0.40, L = \small {$2b$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v2)(v3)
\Edge[](v3)(v0)
\Edge[](v4)(v1)
\Edge[](v4)(v2)
\Edge[](v5)(v2)
\Edge[](v5)(v3)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v6)(v9)
\Edge[](v6)(v10)
\Edge[](v6)(v11)
\Edge[](v7)(v0)
\Edge[](v8)(v1)
\Edge[](v8)(v4)
\Edge[](v8)(v7)
\Edge[](v9)(v4)
\Edge[](v9)(v10)
\Edge[](v11)(v5)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v3)
\Edge[](v13)(v3)
\Edge[](v13)(v12)
\Edge[](v14)(v3)
\Edge[](v14)(v13)
\Edge[](v14)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v5)
\end{tikzpicture}}}
\caption{The case of Lemma \ref{alpha6567}.}
\label{fig6567}
\end{center}
\end{figure}



==> alpha665big.tex <==
\begin{figure}
\begin{center}
\subfloat[Here $u_2$ and $u_3$ have a common neighbor in
$N(u_1)$.]{\makebox[.42\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 1.05, y = 0.65, L = \small {$u_3$}]{v0}
\Vertex[x = 0.90, y = 0.75, L = \small {}]{v1}
\Vertex[x = 0.90, y = 0.55, L = \small {}]{v2}
\Vertex[x = 0.85, y = 0.40, L = \small {$u_2$}]{v3}
\Vertex[x = 0.60, y = 0.75, L = \small {}]{v4}
\Vertex[x = 0.60, y = 0.55, L = \small {$1$}]{v5}
\Vertex[x = 0.75, y = 0.65, L = \small {$u_1$}]{v6}
\Vertex[x = 0.70, y = 0.35, L = \small {$2$}]{v7}
\Vertex[x = 1.00, y = 0.40, L = \small {$2$}]{v8}
\Vertex[x = 0.90, y = 0.25, L = \small {}]{v9}
\Vertex[x = 1.05, y = 0.80, L = \small {$3$}]{v10}
\Vertex[x = 1.20, y = 0.75, L = \small {$3b$}]{v11}
\Vertex[x = 1.20, y = 0.55, L = \small {$3$}]{v12}
\Vertex[x = 1.05, y = 0.5, L = \small {$3b$}]{v13}
\Vertex[x = 0.75, y = 0.5, L = \small {}]{v14}
\Vertex[x = 0.75, y = 0.80, L = \small {$1$}]{v15}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v14)
\Edge[](v5)(v4)
\Edge[](v6)(v1)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v14)
\Edge[](v8)(v3)
\Edge[](v9)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v8)
\Edge[](v10)(v0)
\Edge[](v10)(v1)
\Edge[](v11)(v0)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v11)
\Edge[](v13)(v0)
\Edge[](v13)(v2)
\Edge[](v13)(v12)
\Edge[](v14)(v2)
\Edge[](v14)(v5)
\Edge[](v14)(v6)
\Edge[](v15)(v1)
\Edge[](v15)(v4)
\Edge[](v15)(v6)
\Edge[](v8)(v2)
\Edge[](v3)(v2)
\end{tikzpicture}}}

\subfloat[Here $u_2$ and $u_3$ have adjacent neighbors in
$N(u_1)$.]{\makebox[.42\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 1.05, y = 0.65, L = \small {$u_3$}]{v0}
\Vertex[x = 0.90, y = 0.75, L = \small {}]{v1}
\Vertex[x = 0.90, y = 0.55, L = \small {$1a, 1b$}]{v2}
\Vertex[x = 0.60, y = 0.40, L = \small {$u_2$}]{v3}
\Vertex[x = 0.60, y = 0.75, L = \small {$1b, 5a$}]{v4}
\Vertex[x = 0.60, y = 0.55, L = \small {}]{v5}
\Vertex[x = 0.75, y = 0.65, L = \small {$u_1$}]{v6}
\Vertex[x = 0.70, y = 0.30, L = \small {$2$}]{v7}
\Vertex[x = 0.45, y = 0.50, L = \small {$2, 5a, 5b$}]{v8}
\Vertex[x = 0.50, y = 0.30, L = \small {}]{v9}
\Vertex[x = 1.05, y = 0.80, L = \small {$1a, 1b, 4$}]{v10}
\Vertex[x = 1.20, y = 0.75, L = \small {$3$}]{v11}
\Vertex[x = 1.20, y = 0.55, L = \small {$4$}]{v12}
\Vertex[x = 1.05, y = 0.50, L = \small {$3$}]{v13}
\Vertex[x = 0.75, y = 0.50, L = \small {$5a, 5b$}]{v14}
\Vertex[x = 0.75, y = 0.80, L = \small {$1a, 5b$}]{v15}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v14)
\Edge[](v5)(v3)
\Edge[](v5)(v4)
\Edge[](v6)(v1)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v14)
\Edge[](v8)(v3)
\Edge[](v8)(v5)
\Edge[](v9)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v8)
\Edge[](v10)(v0)
\Edge[](v10)(v1)
\Edge[](v11)(v0)
\Edge[](v11)(v10)
\Edge[](v12)(v0)
\Edge[](v12)(v11)
\Edge[](v13)(v0)
\Edge[](v13)(v2)
\Edge[](v13)(v12)
\Edge[](v14)(v2)
\Edge[](v14)(v5)
\Edge[](v14)(v6)
\Edge[](v15)(v1)
\Edge[](v15)(v4)
\Edge[](v15)(v6)
\end{tikzpicture}}}

\subfloat[Here $u_2$ and $u_3$ have neighbors at
distance 2\ in $N(u_1)$.]{\makebox[.5\textwidth]{
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.90, y = 0.65, L = \small {$u_3$}]{v0}
\Vertex[x = 0.75, y = 0.75, L = \small {}]{v1}
\Vertex[x = 0.75, y = 0.55, L = \small {}]{v2}
\Vertex[x = 0.30, y = 0.65, L = \small {$u_2$}]{v3}
\Vertex[x = 0.45, y = 0.75, L = \small {}]{v4}
\Vertex[x = 0.45, y = 0.55, L = \small {}]{v5}
\Vertex[x = 0.60, y = 0.65, L = \small {$u_1$}]{v6}
\Vertex[x = 0.30, y = 0.80, L = \small {$2$}]{v7}
\Vertex[x = 0.30, y = 0.50, L = \small {$2$}]{v8}
\Vertex[x = 0.15, y = 0.65, L = \small {}]{v9}
\Vertex[x = 0.90, y = 0.80, L = \small {$3$}]{v10}
\Vertex[x = 1.05, y = 0.75, L = \small {$3b$}]{v11}
\Vertex[x = 1.05, y = 0.55, L = \small {$3$}]{v12}
\Vertex[x = 0.90, y = 0.50, L = \small {$3b$}]{v13}
\Vertex[x = 0.60, y = 0.50, L = \small {$1$}]{v14}
\Vertex[x = 0.60, y = 0.80, L = \small {$1$}]{v15}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v4)(v3)
\Edge[](v5)(v3)
\Edge[](v5)(v4)
\Edge[](v6)(v1)
\Edge[](v6)(v2)
\Edge[](v6)(v4)
\Edge[](v6)(v5)
\Edge[](v7)(v3)
\Edge[](v7)(v4)
\Edge[](v8)(v5)
\Edge[](v8)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v8)
\Edge[](v9)(v3)
\Edge[](v10)(v1)
\Edge[](v10)(v0)
\Edge[](v11)(v10)
\Edge[](v11)(v0)
\Edge[](v12)(v11)
\Edge[](v12)(v0)
\Edge[](v13)(v12)
\Edge[](v13)(v0)
\Edge[](v13)(v2)
\Edge[](v15)(v4)
\Edge[](v15)(v6)
\Edge[](v15)(v1)
\Edge[](v14)(v5)
\Edge[](v14)(v2)
\Edge[](v14)(v6)
\end{tikzpicture}}}

\caption{
The cases of Lemma~\ref{alpha665big}. The three possibilities for an
independent 3-set $\set{u_1,u_2,u_3}$ where $d(u_1)=6$, $d(u_2)\le 6$, $d(u_3)=5$, and
each of $u_2$ and $u_3$ has two neighbors in common with $u_1$.
\label{figalpha665big}
}
\end{center}
\end{figure}



==> alpha666.tex <==
\begin{figure}
\begin{center}
\subfloat[A 6-vertex, $v$, with non-adjacent neighbors $u_1$, $u_2$, and $u_3$ such that
$d(u_1)=5$ and $d(u_2)=d(u_3)=6$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[xscale = -9, yscale=9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.55, L = \small {$v$}]{v0}
\Vertex[x = 0.45, y = 0.70, L = \small {$u_2$}]{v1}
\Vertex[x = 0.35, y = 0.55, L = \small {$1$}]{v2}
\Vertex[x = 0.65, y = 0.70, L = \small {$1$}]{v3}
\Vertex[x = 0.45, y = 0.40, L = \small {$u_3$}]{v4}
\Vertex[x = 0.65, y = 0.40, L = \small {$1$}]{v5}
\Vertex[x = 0.75, y = 0.55, L = \small {$u_1$}]{v6}
\Vertex[x = 0.35, y = 0.25, L = \small {}]{v7}
\Vertex[x = 0.25, y = 0.40, L = \small {$3$}]{v8}
\Vertex[x = 0.55, y = 0.25, L = \small {$3$}]{v9}
\Vertex[x = 0.25, y = 0.70, L = \small {$2$}]{v10}
\Vertex[x = 0.35, y = 0.85, L = \small {$1$}]{v11}
\Vertex[x = 0.55, y = 0.85, L = \small {$2$}]{v12}
\Vertex[x = 0.85, y = 0.65, L = \small {}]{v13}
\Vertex[x = 0.85, y = 0.45, L = \small {}]{v14}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v9)
\Edge[](v7)(v8)
\Edge[](v7)(v4)
\Edge[](v8)(v4)
\Edge[](v9)(v4)
\Edge[](v5)(v9)
\Edge[](v2)(v8)
\Edge[](v1)(v12)
\Edge[](v1)(v11)
\Edge[](v1)(v10)
\Edge[](v10)(v2)
\Edge[](v10)(v11)
\Edge[](v12)(v11)
\Edge[](v12)(v3)
\Edge[](v14)(v6)
\Edge[](v13)(v6)
\Edge[](v14)(v5)
\Edge[](v14)(v13)
\Edge[](v13)(v3)
\end{tikzpicture}}}
%%%%
\subfloat[A 6-vertex, $v$, with non-adjacent 6-neighbors $u_1$, $u_2$, and
$u_3$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[xscale = -9, yscale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.550000011920929, y = 0.550000011920929, L = \small {$v$}]{v0}
\Vertex[x = 0.449999988079071, y = 0.699999988079071, L = \small {$u_2$}]{v1}
\Vertex[x = 0.349999994039536, y = 0.550000011920929, L = \small {$1$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.699999988079071, L = \small {$1$}]{v3}
\Vertex[x = 0.449999988079071, y = 0.399999976158142, L = \small {$u_3$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.399999976158142, L = \small {$1$}]{v5}
\Vertex[x = 0.75, y = 0.550000011920929, L = \small {$u_1$}]{v6}
\Vertex[x = 0.349999994039536, y = 0.25, L = \small {}]{v7}
\Vertex[x = 0.25, y = 0.399999976158142, L = \small {$3$}]{v8}
\Vertex[x = 0.550000011920929, y = 0.25, L = \small {$3$}]{v9}
\Vertex[x = 0.25, y = 0.699999988079071, L = \small {$2$}]{v10}
\Vertex[x = 0.349999994039536, y = 0.849999994039536, L = \small {$1$}]{v11}
\Vertex[x = 0.550000011920929, y = 0.849999994039536, L = \small {$2$}]{v12}
\Vertex[x = 0.850000023841858, y = 0.699999988079071, L = \small {$4$}]{v13}
\Vertex[x = 0.850000023841858, y = 0.399999976158142, L = \small {$4$}]{v14}
\Vertex[x = 0.949999988079071, y = 0.550000011920929, L = \small {}]{v15}
\Edge[](v0)(v1)
\Edge[](v0)(v2)
\Edge[](v0)(v4)
\Edge[](v0)(v5)
\Edge[](v0)(v6)
\Edge[](v0)(v3)
\Edge[](v3)(v1)
\Edge[](v3)(v6)
\Edge[](v6)(v5)
\Edge[](v2)(v1)
\Edge[](v2)(v4)
\Edge[](v4)(v5)
\Edge[](v7)(v9)
\Edge[](v7)(v8)
\Edge[](v7)(v4)
\Edge[](v8)(v4)
\Edge[](v9)(v4)
\Edge[](v5)(v9)
\Edge[](v2)(v8)
\Edge[](v1)(v12)
\Edge[](v1)(v11)
\Edge[](v1)(v10)
\Edge[](v10)(v2)
\Edge[](v10)(v11)
\Edge[](v12)(v11)
\Edge[](v12)(v3)
\Edge[](v14)(v6)
\Edge[](v14)(v5)
\Edge[](v13)(v3)
\Edge[](v15)(v13)
\Edge[](v15)(v6)
\Edge[](v15)(v14)
\Edge[](v13)(v6)
\end{tikzpicture}}}
\caption{The two cases of Lemma~\ref{alpha666}.}
\label{figalpha666}
\end{center}
\end{figure}


==> alpha755big.tex <==
\begin{figure}
\begin{center}
\subfloat[Here $u_2$ and $u_3$ have a common neighbor in
$N(u_1)$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 15]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.55, y = 0.65, L = \small {$u_1$}]{v0}
\Vertex[x = 0.55, y = 0.80, L = \small {}]{v1}
\Vertex[x = 0.45, y = 0.75, L = \small {}]{v2}
\Vertex[x = 0.65, y = 0.75, L = \small {$4$}]{v3}
\Vertex[x = 0.70, y = 0.65, L = \small {$1$}]{v4}
\Vertex[x = 0.65, y = 0.55, L = \small {$4$}]{v5}
\Vertex[x = 0.45, y = 0.55, L = \small {$1$}]{v6}
\Vertex[x = 0.40, y = 0.65, L = \small {$4$}]{v7}
\Vertex[x = 0.65, y = 0.85, L = \small {$u_3$}]{v8}
\Vertex[x = 0.45, y = 0.85, L = \small {$u_2$}]{v9}
\Vertex[x = 0.60, y = 0.95, L = \small {$3$}]{v10}
\Vertex[x = 0.75, y = 0.80, L = \small {$3$}]{v11}
\Vertex[x = 0.75, y = 0.95, L = \small {$4$}]{v12}
\Vertex[x = 0.50, y = 0.95, L = \small {$2$}]{v13}
\Vertex[x = 0.35, y = 0.80, L = \small {$2$}]{v14}
\Vertex[x = 0.35, y = 0.95, L = \small {}]{v15}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v7)(v0)
\Edge[](v1)(v3)
\Edge[](v4)(v3)
\Edge[](v4)(v5)
\Edge[](v6)(v5)
\Edge[](v2)(v7)
\Edge[](v6)(v7)
\Edge[](v1)(v2)
\Edge[](v9)(v13)
\Edge[](v9)(v15)
\Edge[](v9)(v14)
\Edge[](v14)(v15)
\Edge[](v13)(v15)
\Edge[](v8)(v11)
\Edge[](v8)(v12)
\Edge[](v8)(v10)
\Edge[](v10)(v12)
\Edge[](v11)(v12)
\Edge[](v9)(v2)
\Edge[](v9)(v1)
\Edge[](v8)(v1)
\Edge[](v8)(v3)
\Edge[](v11)(v3)
\Edge[](v14)(v2)
\Edge[](v1)(v13)
\Edge[](v1)(v10)
\end{tikzpicture}}}

\subfloat[Here $u_2$ and $u_3$ have adjacent neighbors in
$N(u_1)$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 15]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.50, y = 0.50, L = \small {$u_1$}]{v0}
\Vertex[x = 0.40, y = 0.40, L = \small {$4b$}]{v1}
\Vertex[x = 0.60, y = 0.40, L = \small {}]{v2}
\Vertex[x = 0.65, y = 0.50, L = \small {$4$}]{v3}
\Vertex[x = 0.60, y = 0.60, L = \small {$1$}]{v4}
\Vertex[x = 0.50, y = 0.65, L = \small {}]{v5}
\Vertex[x = 0.40, y = 0.60, L = \small {$1$}]{v6}
\Vertex[x = 0.35, y = 0.50, L = \small {$4$}]{v7}
\Vertex[x = 0.75, y = 0.45, L = \small {$u_3$}]{v8}
\Vertex[x = 0.25, y = 0.45, L = \small {$u_2$}]{v9}
\Vertex[x = 0.15, y = 0.50, L = \small {$4$}]{v10}
\Vertex[x = 0.25, y = 0.55, L = \small {$2$}]{v11}
\Vertex[x = 0.15, y = 0.40, L = \small {$2$}]{v12}
\Vertex[x = 0.85, y = 0.50, L = \small {$4$}]{v13}
\Vertex[x = 0.85, y = 0.40, L = \small {$3$}]{v14}
\Vertex[x = 0.75, y = 0.55, L = \small {$3$}]{v15}
\Edge[](v1)(v0)
\Edge[](v1)(v7)
\Edge[](v2)(v0)
\Edge[](v2)(v1)
\Edge[](v3)(v0)
\Edge[](v3)(v2)
\Edge[](v3)(v4)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v5)(v4)
\Edge[](v5)(v6)
\Edge[](v6)(v0)
\Edge[](v6)(v7)
\Edge[](v7)(v0)
\Edge[](v8)(v2)
\Edge[](v8)(v3)
\Edge[](v9)(v7)
\Edge[](v9)(v1)
\Edge[](v11)(v9)
\Edge[](v11)(v7)
\Edge[](v11)(v10)
\Edge[](v12)(v10)
\Edge[](v12)(v9)
\Edge[](v12)(v1)
\Edge[](v9)(v10)
\Edge[](v8)(v14)
\Edge[](v8)(v13)
\Edge[](v8)(v15)
\Edge[](v15)(v3)
\Edge[](v15)(v13)
\Edge[](v14)(v2)
\Edge[](v14)(v13)
\end{tikzpicture}}}

% http://smallurl.com/oyqkwro
\subfloat[Here $u_2$ and $u_3$ have neighbors at
distance 2\ in $N(u_1)$.]{\makebox[.45\textwidth]{
\begin{tikzpicture}[scale = 15]
\tikzstyle{VertexStyle}=[shape = circle,	
								 minimum size = 6pt,
								 inner sep = 1.2pt,
                                 draw]
\Vertex[x = 0.550000011920929, y = 0.650000005960464, L = \small {$u_1$}]{v0}
\Vertex[x = 0.550000011920929, y = 0.799999997019768, L = \small {$1$}]{v1}
\Vertex[x = 0.449999988079071, y = 0.75, L = \small {$4$}]{v2}
\Vertex[x = 0.649999976158142, y = 0.75, L = \small {$4$}]{v3}
\Vertex[x = 0.699999988079071, y = 0.650000005960464, L = \small {$4c$}]{v4}
\Vertex[x = 0.649999976158142, y = 0.550000011920929, L = \small {}]{v5}
\Vertex[x = 0.449999988079071, y = 0.550000011920929, L = \small {$1$}]{v6}
\Vertex[x = 0.400000005960464, y = 0.650000005960464, L = \small {$4b$}]{v7}
\Vertex[x = 0.75, y = 0.75, L = \small {$u_3$}]{v8}
\Vertex[x = 0.349999994039536, y = 0.75, L = \small {$u_2$}]{v9}
\Vertex[x = 0.699999988079071, y = 0.849999994039536, L = \small {$3$}]{v10}
\Vertex[x = 0.850000023841858, y = 0.699999988079071, L = \small {$3$}]{v11}
\Vertex[x = 0.850000023841858, y = 0.849999994039536, L = \small {$4$}]{v12}
\Vertex[x = 0.400000005960464, y = 0.849999994039536, L = \small {$2$}]{v13}
\Vertex[x = 0.25, y = 0.699999988079071, L = \small {$2$}]{v14}
\Vertex[x = 0.25, y = 0.849999994039536, L = \small {$4$}]{v15}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v7)(v0)
\Edge[](v1)(v3)
\Edge[](v4)(v3)
\Edge[](v4)(v5)
\Edge[](v6)(v5)
\Edge[](v2)(v7)
\Edge[](v6)(v7)
\Edge[](v1)(v2)
\Edge[](v8)(v3)
\Edge[](v8)(v4)
\Edge[](v9)(v2)
\Edge[](v9)(v7)
\Edge[](v9)(v13)
\Edge[](v9)(v15)
\Edge[](v9)(v14)
\Edge[](v14)(v7)
\Edge[](v14)(v15)
\Edge[](v13)(v15)
\Edge[](v13)(v2)
\Edge[](v8)(v11)
\Edge[](v8)(v12)
\Edge[](v8)(v10)
\Edge[](v10)(v3)
\Edge[](v10)(v12)
\Edge[](v11)(v4)
\Edge[](v11)(v12)
\end{tikzpicture}}}

\caption{The cases of Lemma~\ref{alpha755big}. The three possibilities for an
independent 3-set $\set{u_1,u_2,u_3}$ where $d(u_1)=7$, $d(u_2)=d(u_3)=5$, and
each of $u_2$ and $u_3$ has two neighbors in common with $u_1$.
\label{figalpha755big}
}
\end{center}
\end{figure}



==> why_crowded.tex <==
\begin{figure}[!bh]
\centering
\begin{tikzpicture}[scale = 9]
\tikzstyle{VertexStyle}=[shape = circle, minimum size = 6pt, inner sep = 1.2pt, draw]
\Vertex[x = 0.60, y = 0.70, L = \small {$v$}]{v0}
\Vertex[x = 0.50, y = 0.90, L = \small {$6$}]{v1}
\Vertex[x = 0.70, y = 0.90, L = \small {$5$}]{v2}
\Vertex[x = 0.80, y = 0.75, L = \small {$6$}]{v3}
\Vertex[x = 0.40, y = 0.75, L = \small {$7^+$}]{v4}
\Vertex[x = 0.45, y = 0.55, L = \small {$6$}]{v5}
\Vertex[x = 0.60, y = 0.50, L = \small {$6$}]{v6}
\Vertex[x = 0.75, y = 0.55, L = \small {$7^+$}]{v7}
\Edge[](v1)(v0)
\Edge[](v2)(v0)
\Edge[](v3)(v0)
\Edge[](v4)(v0)
\Edge[](v5)(v0)
\Edge[](v6)(v0)
\Edge[](v7)(v0)
\Edge[](v5)(v6)
\Edge[](v5)(v4)
\Edge[](v1)(v4)
\Edge[](v1)(v2)
\Edge[](v2)(v3)
\Edge[](v3)(v7)
\Edge[](v7)(v6)
\end{tikzpicture}
\caption{A 7-vertex $v$ gives no charge to any crowded 5-neighbor.}
\label{fig:whycrowded}
\end{figure}

